Leveraging In-Context Learning for Political Bias Testing of LLMs

A growing body of work has been querying LLMs with political questions to evaluate their potential biases. However, this probing method has limited stability, making comparisons between models unreliable. In this paper, we argue that LLMs need more context. We propose a new probing task, Questionnaire Modeling (QM), that uses human survey data as in-context examples. We show that QM improves the stability of question-based bias evaluation, and demonstrate that it may be used to compare instruction-tuned models to their base versions. Experiments with LLMs of various sizes indicate that instruction tuning can indeed change the direction of bias. Furthermore, we observe a trend that larger models are able to leverage in-context examples more effectively, and generally exhibit smaller bias scores in QM. Data and code are publicly available.

==> distribution.tex <==
\pgfplotsset{
    strongly_negative/.style={fill={rgb,255:red,255; green,153; blue,153}, draw=black},
    moderately_negative/.style={fill={rgb,255:red,255; green,204; blue,204}, draw=black},
    slightly_negative/.style={fill={rgb,255:red,255; green,229; blue,229}},
    neutral/.style={fill={rgb,255:red,255; green,255; blue,255}, draw=black},
    slightly_positive/.style={fill={rgb,255:red,229; green,229; blue,255}, draw=black},
    moderately_positive/.style={fill={rgb,255:red,204; green,204; blue,255}, draw=black},
    strongly_positive/.style={fill={rgb,255:red,153; green,153; blue,255}, draw=black},
}
\pgfplotsset{testbar/.style={
    xbar stacked,
    width=.8\textwidth,
    xmajorgrids = true,
    xmin=0,xmax=100,
    xtick={0, 20, 40, 60, 80, 100},
    xticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
    ytick=data,
    yticklabels={{\textit{State security measures\phantom{*}}}, {\textit{Free market economy\phantom{*}}}, {\textit{Wealth redistribution\phantom{*}}}, {\textit{Stay-at-home parenting*}}, {\textit{Digitalization*}}, {\textit{Punishing criminals\phantom{*}}}, {\textit{Environment\phantom{*}}}},
    tick align=outside, xtick pos=left,
    bar width=6mm, y=8mm,
    nodes near coords,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords style={/pgf/number format/.cd,fixed,precision=0},
    nodes near coords align={center},
    enlarge y limits=0.05,
}}
\begin{tikzpicture}
\begin{axis}[testbar]
   \addplot+[strongly_negative, text=black] coordinates {
       (26.5625, 6)
       (8.333333333333332, 5)
       (26.041666666666668, 4)
       (42.1875, 3)
       (1.5625, 2)
       (22.395833333333336, 1)
       (16.666666666666664, 0)
   };
   \addplot+[moderately_negative, text=black] coordinates {
       (18.75, 6)
       (18.229166666666664, 5)
       (14.583333333333334, 4)
       (10.9375, 3)
       (1.0416666666666665, 2)
       (15.104166666666666, 1)
       (18.229166666666664, 0)
   };
   \addplot+[slightly_negative, text=black] coordinates {
       (7.291666666666667, 6)
       (8.854166666666668, 5)
       (6.25, 4)
       (6.770833333333333, 3)
       (7.291666666666667, 2)
       (8.854166666666668, 1)
       (9.375, 0)
   };
   \addplot+[neutral, text=black] coordinates {
       (3.6458333333333335, 6)
       (6.770833333333333, 5)
       (10.416666666666668, 4)
       (14.583333333333334, 3)
       (10.9375, 2)
       (9.375, 1)
       (7.8125, 0)
   };
   \addplot+[slightly_positive, text=black] coordinates {
       (10.9375, 6)
       (8.333333333333332, 5)
       (7.8125, 4)
       (12.5, 3)
       (29.6875, 2)
       (14.583333333333334, 1)
       (13.020833333333334, 0)
   };
   \addplot+[moderately_positive, text=black] coordinates {
       (21.354166666666664, 6)
       (15.104166666666666, 5)
       (7.8125, 4)
       (9.895833333333332, 3)
       (32.8125, 2)
       (19.270833333333336, 1)
       (14.0625, 0)
   };
   \addplot+[strongly_positive, text=black] coordinates {
       (11.458333333333332, 6)
       (34.375, 5)
       (27.083333333333332, 4)
       (3.125, 3)
       (16.666666666666664, 2)
       (10.416666666666668, 1)
       (20.833333333333336, 0)
   };
\end{axis}
\end{tikzpicture}

